Train What You Run: Probabilistic Convolutions for Learning Token Compaction in State Space Models

Visual token compaction reduces inference cost by passing only selected image patches or video tokens to later layers. In sequence models with local convolutions, each removal changes which tokens are neighbors. Learning which tokens to keep therefore requires a training signal that accounts for the new neighborhoods. We introduce ProbConv, which computes the exact expected convolution before activation at a kept position under independent keep decisions. The operator is differentiable in the keep probabilities. With binary decisions, ProbConv and step gating reproduce the compacted Mamba block. Across image, vision--language and video backbones, ProbConv is strongest under strong compaction: its advantage over matched training controls grows as more tokens are removed. In Cobra, it also outperforms adaptations of published vision--language pruning methods at matched inference budgets. ProbConv also improves over matched zero-mask training in video frame selection and speech frame dropping. Our code is available at: https://github.com/gmum/probconv

==> figures/tikz_centered_main.tex <==
\definecolor{pcGreen}{HTML}{1B9E77}%
\definecolor{pcInk}{RGB}{64,64,64}%
\definecolor{pcTok}{RGB}{226,226,226}%
\definecolor{pcLine}{RGB}{150,150,150}%
\definecolor{pcWin}{RGB}{198,222,242}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\scriptsize,line join=round,
  tok/.style={draw=pcLine,fill=pcTok,minimum width=5.5mm,minimum height=4.4mm,inner sep=0pt,font=\scriptsize,line width=0.4pt},
  win/.style={tok,fill=pcWin,draw=pcInk!70},
  nil/.style={tok,fill=white,draw=pcLine!60},
  lab/.style={font=\scriptsize,text=pcInk,inner sep=0.5pt,anchor=west,align=left},
  op/.style={font=\footnotesize,inner sep=0pt},
]
\foreach \i in {1,...,7}{\node[font=\scriptsize] at ({2+\i*5.8},22.4) {$x_\i$};}
\foreach \i/\w/\s in {1//nil,2/w_{-2}/win,3/w_{-1}/win,4/w_0/win,5//nil,6//nil,7//nil}{\node[\s] at ({2+\i*5.8},16.8) {$\w$};}
\node[lab] at (46.4,17.9) {causal \ours{} $\rightarrow$};
\node[lab,text=pcLine] at (46.4,15.3) {on the clip};
\node[op] at (1.2,10.8) {$+$};
\foreach \i/\w/\s in {1//nil,2//nil,3//nil,4/0/nil,5/w_{+1}/win,6/w_{+2}/win,7//nil}{\node[\s] at ({2+\i*5.8},10.8) {$\w$};}
\node[lab] at (46.4,11.9) {causal \ours{} $\leftarrow$};
\node[lab,text=pcLine] at (46.4,9.3) {on the reversed clip};
\node[op] at (1.2,4.8) {$=$};
\foreach \i/\w/\s in {1//nil,2/w_{-2}/win,3/w_{-1}/win,4/w_0/win,5/w_{+1}/win,6/w_{+2}/win,7//nil}{\node[\s] at ({2+\i*5.8},4.8) {$\w$};}
\node[lab,text=pcGreen] at (46.4,5.9) {centered \ours};
\node[lab,text=pcLine] at (46.4,3.3) {filters add, centre tap once};
\end{tikzpicture}%


==> figures/tikz_centered_probconv.tex <==
\definecolor{pcGreen}{HTML}{1B9E77}%
\definecolor{pcGreenL}{HTML}{DDF1EA}%
\definecolor{pcInk}{RGB}{64,64,64}%
\definecolor{pcTok}{RGB}{226,226,226}%
\definecolor{pcLine}{RGB}{150,150,150}%
\definecolor{pcWin}{RGB}{198,222,242}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,line join=round,
  tok/.style={draw=pcLine,fill=pcTok,minimum width=5.4mm,minimum height=4.4mm,inner sep=0pt,font=\scriptsize,line width=0.4pt},
  cur/.style={tok,fill=pcWin,draw=pcInk!70},
  win/.style={tok,fill=pcWin,draw=pcInk!70},
  gone/.style={tok,fill=white,draw=pcLine,dashed,text=pcLine},
  outbox/.style={draw=pcGreen,fill=pcGreenL,rounded corners=1pt,inner sep=1.2pt,font=\scriptsize,line width=0.6pt},
  flow/.style={draw=pcInk,line width=0.5pt,-{Stealth[length=1.4mm,width=1.1mm]}},
  scan/.style={draw=pcGreen,line width=0.9pt,-{Stealth[length=1.8mm,width=1.4mm]}},
  lab/.style={font=\scriptsize,text=pcInk,inner sep=0.5pt,align=center},
  ttl/.style={font=\scriptsize,text=black,inner sep=0.5pt,anchor=west},
]
\node[ttl] at (0,53.5) {keep probabilities $p_s$; output at the kept frame $t$};
\foreach \i/\p in {1/0.90,2/0.80,3/0.30,4/1.00,5/0.85,6/0.20,7/0.90}{
  \fill[pcInk!50] ({\i*10.5-1.5},43.2) rectangle ++(3,{\p*6.5});
}
\foreach \i in {1,2,3,5,6,7}{\node[tok] (x\i) at ({\i*10.5},39.6) {$x_\i$};}
\node[cur] (x4) at (42,39.6) {$x_t$};

\draw[scan] (6,33.2) -- (35.6,33.2);
\node[lab,text=pcGreen,anchor=north] at (20.8,32.1) {causal \ours};
\draw[scan] (78,33.2) -- (48.4,33.2);
\node[lab,text=pcGreen,anchor=north] at (63.2,32.1) {causal \ours, reversed clip};

\node[outbox] (past) at (20.8,22.6) {$a^{(1)}_{t-1},\ a^{(2)}_{t-1}$};
\node[outbox,draw=pcInk!70,fill=pcWin] (mid) at (42,22.6) {$x_t$};
\node[outbox] (fut) at (63.2,22.6) {$\check a^{(1)}_{t+1},\ \check a^{(2)}_{t+1}$};
\draw[flow] (20.8,28.4) -- (past.north);
\draw[flow] (63.2,28.4) -- (fut.north);
\draw[flow] (x4.south) -- (mid.north);
\node[lab] at (20.8,17.6) {expected 1st, 2nd kept\\[-1pt]frame before $t$};
\node[lab] at (63.2,17.6) {expected 1st, 2nd kept\\[-1pt]frame after $t$};

\node[draw=pcInk,rounded corners=1pt,inner sep=1.6pt,font=\scriptsize] (c) at (42,8.6)
  {$c_t=\sum_{r} w_{-r}\,a^{(r)}_{t-1}+w_0\,x_t+\sum_{r} w_{+r}\,\check a^{(r)}_{t+1}$};
\draw[flow] (past.south) ++(0,-6.6) -- ($(c.north)+(-14,0)$);
\draw[flow] (mid.south) -- (c.north);
\draw[flow] (fut.south) ++(0,-6.6) -- ($(c.north)+(14,0)$);
\node[lab] at (42,2.6) {centre tap and bias once; no joint law of the two sides};

\node[ttl] at (0,-5.4) {binary $p$, $x_3$ and $x_6$ dropped: window of $c_t$ ($R_-{=}R_+{=}2$)};
\foreach \i/\s in {1/win,2/win,3/gone,5/win,6/gone,7/win}{\node[\s] at ({\i*10.5},-11.6) {$x_\i$};}
\node[win,draw=pcInk,line width=0.7pt] at (42,-11.6) {$x_t$};
\node[lab,anchor=north] at (42,-15) {$=$ centered convolution of the compacted clip $x_1,x_2,x_t,x_5,x_7$};
\end{tikzpicture}%


==> figures/tikz_hypersimplex.tex <==
\definecolor{pcGreen}{HTML}{1B9E77}%
\definecolor{pcPink}{HTML}{E7298A}%
\definecolor{pcBrown}{HTML}{A6761D}%
\definecolor{pcGrey}{HTML}{666666}%
\definecolor{pcInk}{RGB}{64,64,64}%
\definecolor{pcLine}{RGB}{150,150,150}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\scriptsize,line join=round,
  vtx/.style={draw=pcInk,fill=white,minimum size=1.9mm,inner sep=0pt,line width=0.5pt},
  dsc/.style={font=\scriptsize,text=pcInk,inner sep=0pt,anchor=north west,align=left},
  traj/.style={line width=0.9pt,-{Stealth[length=1.5mm,width=1.2mm]}},
]
\newcommand{\cell}[3]{%
  \coordinate (A#1) at (#2+7.2,#3+12.4);
  \coordinate (B#1) at (#2+1.0,#3+1.6);
  \coordinate (C#1) at (#2+13.4,#3+1.6);
  \fill[pcLine!14] (A#1) -- (B#1) -- (C#1) -- cycle;
  \draw[pcLine,line width=0.5pt] (A#1) -- (B#1) -- (C#1) -- cycle;
}
\cell{r}{0}{17}
\node[vtx] at (Ar) {}; \node[vtx] at (Br) {};
\node[vtx,fill=pcGrey,draw=pcGrey] at (Cr) {};
\node[font=\tiny,text=pcInk,anchor=east] at ($(Ar)+(-1.3,0)$) {110};
\node[font=\tiny,text=pcInk,anchor=north] at ($(Br)+(0,-1.1)$) {101};
\node[font=\tiny,text=pcInk,anchor=north] at ($(Cr)+(0,-1.1)$) {011};
\node[dsc] at (16.0,31.2) {\textbf{\color{pcGrey}rule} (DTP, $\Delta$)\\fixed scores pick\\one vertex};
\cell{f}{40.6}{17}
\coordinate (Pf) at ($(Bf)!0.5!(Cf)!0.38!(Af)$);
\foreach \v in {Af,Bf,Cf}{\draw[pcBrown,line width=0.5pt,dashed,-{Stealth[length=1.2mm,width=1mm]}] (Pf) -- ($(Pf)!0.8!(\v)$);}
\node[circle,draw=pcBrown,fill=white,minimum size=1.6mm,inner sep=0pt,line width=0.7pt] at (Pf) {};
\node[vtx,draw=pcBrown] at (Af) {}; \node[vtx,draw=pcBrown] at (Bf) {}; \node[vtx,draw=pcBrown] at (Cf) {};
\node[dsc] at (56.2,31.2) {\textbf{\color{pcBrown}REINFORCE}\\samples vertices,\\score-function grad.};
\cell{z}{0}{0}
\coordinate (Sz) at ($(Bz)!0.5!(Cz)!0.42!(Az)$);
\coordinate (Ez) at ($(Cz)+(-2.4,3.6)$);
\draw[traj,pcPink] (Sz) .. controls +(2.4,2.4) and +(-1.4,1.6) .. (Ez);
\node[vtx] at (Az) {}; \node[vtx] at (Bz) {}; \node[vtx] at (Cz) {};
\draw[pcPink,line width=0.5pt,densely dotted] (Ez) -- (Cz);
\node[dsc] at (16.0,14.2) {\textbf{\color{pcPink}zero mask}\\smooth in $p$, but its\\vertices $\neq$ deployed};
\cell{p}{40.6}{0}
\coordinate (Sp) at ($(Bp)!0.5!(Cp)!0.42!(Ap)$);
\draw[traj,pcGreen,shorten >=0.9mm] (Sp) .. controls +(2.4,2.4) and +(-1.6,2.0) .. (Cp);
\node[vtx] at (Ap) {}; \node[vtx] at (Bp) {};
\node[vtx,fill=pcGreen,draw=pcGreen] at (Cp) {};
\node[dsc] at (56.2,14.2) {\textbf{\color{pcGreen}\ours}\\smooth in $p$, and its\\vertices $=$ deployed};
\end{tikzpicture}%


==> figures/tikz_teaser_process.tex <==
\definecolor{pcSky}{RGB}{70,160,225}%
\begin{tikzpicture}[x=1mm,y=1mm,
  pan/.style={inner sep=0pt,anchor=south west},
  frame/.style={draw=black!40,line width=0.3pt},
  ttl/.style={font=\footnotesize,inner sep=0pt},
  flow/.style={draw=pcSky,line width=1.3pt,-{Stealth[length=2.4mm,width=2.2mm]}},
  alab/.style={font=\scriptsize,text=pcSky!70!black,inner sep=0.8pt},
]
\def\w{36.5}\def\gx{9}\def\gy{7}
\pgfmathsetmacro{\xr}{\w+\gx}
\pgfmathsetmacro{\yt}{\w+\gy}
\node[pan] at (0,\yt)   {\includegraphics[width=\w mm]{figures/fig_teaser_input}};
\node[pan] at (\xr,\yt) {\includegraphics[width=\w mm]{figures/fig_teaser_infer}};
\node[pan] at (0,0)     {\includegraphics[width=\w mm]{figures/fig_teaser_train_hi}};
\node[pan] at (\xr,0)   {\includegraphics[width=\w mm]{figures/fig_teaser_train_lo}};
\foreach \x/\y in {0/0,\xr/0,0/\yt,\xr/\yt} \draw[frame] (\x,\y) rectangle ++(\w,\w);
\node[ttl,anchor=south] at (\w/2,\yt+\w+1.2)     {Input image};
\node[ttl,anchor=south] at (\xr+\w/2,\yt+\w+1.2) {Inference: hard mask};
\node[ttl,anchor=north] at (\w/2,-1.2)           {Training: high $\tau$};
\node[ttl,anchor=north] at (\xr+\w/2,-1.2)       {Training: low $\tau$};
\draw[flow] (\w/2,\yt-0.9) -- (\w/2,\w+0.9);
\draw[flow] (\w+0.9,\w/2) -- (\xr-0.9,\w/2);
\node[alab,anchor=south] at (\w+\gx/2,\w/2+0.9) {$\tau\!\downarrow$};
\draw[flow] (\xr+\w/2,\w+0.9) -- (\xr+\w/2,\yt-0.9);
\node[alab,anchor=west] at (\xr+\w/2+1.4,\w+\gy/2) {top-$k$};
\node[alab,anchor=east] at (\w/2-1.4,\w+\gy/2) {keep prob.\ $p_t$};
\end{tikzpicture}%


==> figures/tikz_zm_vs_probconv.tex <==
\definecolor{pcGreen}{HTML}{1B9E77}%
\definecolor{pcGreenL}{HTML}{DDF1EA}%
\definecolor{pcPink}{HTML}{E7298A}%
\definecolor{pcPinkL}{HTML}{FBE0EE}%
\definecolor{pcInk}{RGB}{64,64,64}%
\definecolor{pcTok}{RGB}{226,226,226}%
\definecolor{pcLine}{RGB}{150,150,150}%
\definecolor{pcWin}{RGB}{198,222,242}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,line join=round,
  tok/.style={draw=pcLine,fill=pcTok,minimum width=4.6mm,minimum height=4.2mm,inner sep=0pt,font=\scriptsize,line width=0.4pt},
  stok/.style={tok,minimum width=3.3mm,minimum height=3.3mm},
  win/.style={tok,fill=pcWin,draw=pcInk!70},
  zero/.style={tok,fill=pcPinkL,draw=pcPink,text=pcPink},
  gone/.style={tok,fill=white,draw=pcLine,dashed,text=pcLine},
  flow/.style={draw=pcInk,line width=0.6pt,-{Stealth[length=1.6mm,width=1.2mm]}},
  lab/.style={font=\scriptsize,text=pcInk,inner sep=0.5pt,align=center},
  ttl/.style={font=\scriptsize,text=black,inner sep=0.5pt,anchor=west},
  eq/.style={font=\scriptsize,inner sep=0.5pt},
  head/.style={font=\footnotesize\bfseries,inner sep=0pt},
  state/.style={circle,draw=pcInk,fill=pcTok,minimum size=5.6mm,inner sep=0pt,font=\scriptsize},
  newpanel/.style={draw=pcGreen,rounded corners=1.2pt,line width=1.1pt},
]
\node[head,rotate=90] at (1.8,30.2) {zero mask};
\node[head,rotate=90,text=pcGreen] at (1.8,4.6) {\ours};
\begin{scope}[shift={(-11,0)}]
\node[lab,align=left,anchor=west] at (42.6,18) {What\\[-1pt]changes};
\draw[pcLine,dashed,line width=0.4pt] (42,22.8) -- (174.4,22.8);
\draw[pcLine,dashed,line width=0.4pt] (42,13.2) -- (174.4,13.2);

\begin{scope}[shift={(17.2,8)}]
  \node[ttl] at (0,22.2) {same selector};
  \node[ttl] at (0,19.0) {and budget $k$};
  \node[ttl] at (0,14.0) {keep prob.\ $p_t$};
  \foreach \i/\p in {1/0.95,2/0.85,3/0.30,4/0.90,5/0.15,6/0.85}{
    \fill[pcInk!50] ({(\i-1)*3.75+0.6},6.2) rectangle ++(2.5,{\p*6});
    \node[tok,minimum width=3.5mm] at ({(\i-1)*3.75+1.85},3.6) {$x_\i$};
  }
  \node[ttl] at (0,-1.2) {LapSum: $\textstyle\sum p_t{=}k$};
\end{scope}
\draw[draw=pcInk,line width=0.6pt] (40.0,17.8) -- (40.6,17.8);
\draw[flow] (40.6,17.8) |- (43.4,31.4);
\draw[flow] (40.6,17.8) |- (43.4,5.2);

\begin{scope}[shift={(44.5,23.5)}]
  \node[ttl] at (0,12.6) {window of $y_4$ when $x_3$ is dropped};
  \node[tok] at (2.4,7.9) {$x_1$}; \node[win] at (7.4,7.9) {$x_2$};
  \node[zero] at (12.4,7.9) {$0$}; \node[win] at (17.4,7.9) {$x_4$};
  \node[eq,anchor=west] at (21.4,7.9) {$y_4=w_0x_4+w_1\!\cdot\!0+w_2x_2$};
  \node[lab,anchor=west,text=pcPink] at (0,2.4) {the gap stays in the window};
\end{scope}
\begin{scope}[shift={(44.5,-3)}]
  \node[lab,anchor=east] at (4.6,11.4) {$p_3$};
  \node[win] at (7.6,11.4) {$x_2$}; \node[win] at (12.6,11.4) {$x_3$}; \node[win] at (17.6,11.4) {$x_4$};
  \node[lab,anchor=east] at (4.6,6.1) {$\bar p_3$};
  \node[win] at (7.6,6.1) {$x_1$}; \node[win] at (12.6,6.1) {$x_2$}; \node[win] at (17.6,6.1) {$x_4$};
  \node[lab,anchor=west] at (20.6,11.4) {keep $x_3$};
  \node[lab,anchor=west] at (20.6,6.1) {drop $x_3$};
  \draw[decorate,decoration={brace,amplitude=1.1mm},pcInk,line width=0.5pt] (33.4,13.6) -- (33.4,3.9);
  \node[eq,anchor=west,align=left] at (35.2,8.75) {$y_4$: average of\\[-1pt]the compacted\\[-1pt]windows};
  \node[lab,anchor=west,text=pcGreen] at (0,1.1) {exact expectation, one linear scan};
\end{scope}
\draw[newpanel] (43.6,-3.4) rectangle (100.4,12.4);

\draw[flow] (101.4,31.4) -- (105.4,31.4);
\draw[flow] (101.4,5.2) -- (105.4,5.2);
\begin{scope}[shift={(107,23.5)}]
  \node[ttl] at (0,12.6) {state at the dropped $x_3$};
  \node[state] (h2) at (3.2,7.9) {$h_2$};
  \node[state,draw=pcPink,fill=pcPinkL,text=pcPink,minimum size=4.2mm] (h3) at (20,7.9) {$h_3$};
  \draw[flow] (h2) -- node[above=0.5mm,eq] {$\Delta_3$} (h3);
  \node[eq,anchor=west] at (0,2.4) {$h_3=\bar A_3h_2+\bar B_3\!\cdot\!0$};
\end{scope}
\begin{scope}[shift={(107,-3)}]
  \node[state] (g2) at (3.2,10.2) {$h_2$};
  \node[state,draw=pcGreen,fill=pcGreenL] (g3) at (20,10.2) {$h_3$};
  \draw[flow] (g2) -- node[above=0.5mm,eq] {$p_3\Delta_3$} (g3);
  \node[eq,anchor=west] at (0,4.4) {$p_3=0$: $h_3=h_2$};
  \node[lab,anchor=west,text=pcGreen] at (0,1.1) {step gating};
\end{scope}
\draw[newpanel] (106,-3.4) rectangle (134.2,12.4);

\draw[flow] (135.2,31.4) -- (139.2,31.4);
\draw[flow] (135.2,5.2) -- (139.2,5.2);
\begin{scope}[shift={(140.4,23.5)}]
  \node[ttl] at (0,12.6) {training vs.\ inference};
  \node[lab,anchor=west] at (0,7.9) {train};
  \node[lab,anchor=west] at (0,2.4) {deploy};
  \foreach \i/\s in {1/stok,2/stok,3/zero,4/stok,5/zero,6/stok}{\node[\s,minimum width=3.3mm,minimum height=3.3mm] at ({12.2+(\i-1)*3.9},7.9) {};}
  \foreach \j in {1,2,3,4}{\node[stok] at ({12.2+(\j-1)*3.9},2.4) {};}
  \node[eq,text=pcPink,font=\small] at (31.3,2.4) {$\neq$};
\end{scope}
\begin{scope}[shift={(140.4,-3)}]
  \node[lab,anchor=west] at (0,11.4) {train};
  \node[lab,anchor=west] at (0,6.1) {deploy};
  \foreach \i/\s in {1/stok,2/stok,3/gone,4/stok,5/gone,6/stok}{\node[\s,minimum width=3.3mm,minimum height=3.3mm] at ({12.2+(\i-1)*3.9},11.4) {};}
  \foreach \j in {1,2,3,4}{\node[stok] at ({12.2+(\j-1)*3.9},6.1) {};}
  \node[eq,text=pcGreen,font=\small] at (31.3,6.1) {$=$};
  \node[lab,anchor=west] at (0,1.1) {at binary $p$ (Prop.~\ref{prop:block})};
\end{scope}

\node[lab] at (80.4,18) {expected compacted window;\\[-1pt]$\partial\mathcal L/\partial p_3$ compares keep and drop};
\node[lab] at (120.1,18) {a dropped token does\\[-1pt]not update the state};
\node[lab] at (157.4,18) {training runs the\\[-1pt]deployed network};
\end{scope}
\end{tikzpicture}%

